Single-Stage Semantic Segmentation from Image Labels

Recent years have seen a rapid growth in new approaches improving the accuracy of semantic segmentation in a weakly supervised setting, i.e. with only image-level labels available for training. However, this has come at the cost of increased model complexity and sophisticated multi-stage training procedures. This is in contrast to earlier work that used only a single stage $-$ training one segmentation network on image labels $-$ which was abandoned due to inferior segmentation accuracy. In this work, we first define three desirable properties of a weakly supervised method: local consistency, semantic fidelity, and completeness. Using these properties as guidelines, we then develop a segmentation-based network model and a self-supervised training scheme to train for semantic masks from image-level annotations in a single stage. We show that despite its simplicity, our method achieves results that are competitive with significantly more complex pipelines, substantially outperforming earlier single-stage methods.

==> figures/aggregation/aggregation_v4_gap.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/aggregation/aggregation_v4_gap.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{531.59370861bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23390272)(0.03,0.0)%
    \scriptsize
    \put(0.17425677,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\texttt{GAP}}}%
    \put(0.33044702,0.046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\texttt{FC}}}%
    \put(0.43,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{Classification Scores} $[C \!\! \times \!\! 1]$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/aggregation/aggregation_v4_gap.pdf}}%
    \put(0.307,0.08887927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{shared}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/aggregation/aggregation_v4_gap.pdf}}%
    \put(0.0005909,0.065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$[K \!\! \times \!\! 1]$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/aggregation/aggregation_v4_gap.pdf}}%
    \put(0.046,0.15){\color[rgb]{0.9,0.9,0.9}\makebox(0,0)[lt]{\smash{Feature Tensor}}}%
    \put(0.04736223,0.105){\color[rgb]{0.9,0.9,0.9}\makebox(0,0)[lb]{$[K \!\! \times \!\! h \!\! \times \!\! w]$}}%
    \put(0.275,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\texttt{conv1x1}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/aggregation/aggregation_v4_gap.pdf}}%
    \put(0.452,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$[C \!\! \times \!\! h \!\! \times \!\! w]$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/aggregation/aggregation_v4_gap.pdf}}%
    \put(0.445,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{Score Maps}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/aggregation/aggregation_v4_gap.pdf}}%
    \put(0.802,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$[C \!\! \times \!\! h \!\! \times \!\! w]$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/aggregation/aggregation_v4_gap.pdf}}%
    \put(0.83,0.15){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{CAMs}}}%
    \put(0.67,0.18){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\texttt{ReLU}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/aggregation/aggregation_v4_gap.pdf}}%
  \end{picture}%
\endgroup%


==> figures/aggregation/aggregation_v4_gwp.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/aggregation/aggregation_v4_gwp.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{530.07556509bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25247933)(0.03,0.0)%
    \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/aggregation/aggregation_v4_gwp.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/aggregation/aggregation_v4_gwp.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/aggregation/aggregation_v4_gwp.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/aggregation/aggregation_v4_gwp.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/aggregation/aggregation_v4_gwp.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/aggregation/aggregation_v4_gwp.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/aggregation/aggregation_v4_gwp.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/aggregation/aggregation_v4_gwp.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/aggregation/aggregation_v4_gwp.pdf}}%

    \put(0.043,0.17){\color[rgb]{0.9,0.9,0.9}\makebox(0,0)[lt]{\smash{Feature Tensor}}}%
    \put(0.0433,0.125){\color[rgb]{0.9,0.9,0.9}\makebox(0,0)[lb]{$[K \!\! \times \!\! h \!\! \times \!\! w]$}}%
    \put(0.272,0.198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\texttt{conv1x1}}}%
    \put(0.435,0.149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$[C\!\!+\!\!1 \!\! \times \!\! h \!\! \times \!\! w]$}}%
    \put(0.44,0.16631506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{Score Maps}}}%
    \put(0.784,0.149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$[C\!\!+\!\!1 \!\! \times \!\! h \!\! \times \!\! w]$}}%
    \put(0.83,0.16631506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{Masks}}}%
    \put(0.64,0.198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\texttt{softmax}}}%
    \put(0.28241475,0.06){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{Classification Scores} $[C \!\! \times \!\! 1]$}}%
    \put(0.78,0.027){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny{\textbf{Focal Penalty}}}}%
    \put(0.659,0.082){\makebox(0,0)[lt]{\tiny \textbf{nGWP}}}%
    \put(0.68,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny background}}%
    \put(0.68,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\tiny constant}}%
  \end{picture}%
\endgroup%


==> figures/gate/gate_v3.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/gate/gate_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{631.28824056bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3735551)(0.03,0.0)%
    \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/gate/gate_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/gate/gate_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/gate/gate_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/gate/gate_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/gate/gate_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/gate/gate_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/gate/gate_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/gate/gate_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/gate/gate_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{figures/gate/gate_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{figures/gate/gate_v3.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{figures/gate/gate_v3.pdf}}%

    \put(0.035,0.06){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\footnotesize \texttt{ASPP}}}}%
    \put(1.,0.03){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\texttt{Decoder}}}}%
    \put(0.255,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\texttt{conv1x1}}}%
    \put(0.255,0.078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\texttt{+ReLU}}}%
    \put(0.29,0.305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\texttt{conv1x1}}}%
    \put(0.29,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\texttt{+ReLU}}}%
    \put(0.62,0.333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\footnotesize \textbf{\texttt{AdIN}}}}%
    \put(0.63,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\texttt{GMP}}}%
    \put(0.12,0.2){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\texttt{conv1x1+ReLU}}}%
    \put(0.462,0.125){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\texttt{conv1x1}}}%
    \put(0.47,0.078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\texttt{+ReLU}}}%
    \put(0.89,0.205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{stochastic}}%
    \put(0.89,0.175){\color[rgb]{0,0,0}\makebox(0,0)[lt]{gate}}%
    \put(0.315,0.385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{shallow}}%
    \put(0.315,0.355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{features}}%
    \put(0.06,0.37){\color[rgb]{0,0,0}\makebox(0,0)[lt]{conv3}}%
    \put(0.325,0.22){\color[rgb]{0,0,0}\makebox(0,0)[lt]{deep features}}%
    \put(0.02,0.24){\color[rgb]{0,0,0}\makebox(0,0)[lt]{upscaled}}%
    \put(0.02,0.21){\color[rgb]{0,0,0}\makebox(0,0)[lt]{($\times2$)}}%
    \put(0.095,0.025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{(concatenate)}}%
    \put(0.387,0.112){\color[rgb]{0.9,0.9,0.9}\makebox(0,0)[lt]{$x^{(d)}$}}%
    \put(0.46,0.325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$x^{(s)}$}}%
    \put(0.789,0.32){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{$x^{(\!s\!)^{\!\ast}}$}}%
    \put(0.901,0.1){\color[rgb]{0.0,0.0,0.0}\makebox(0,0)[lt]{$x^\text{SG}$}}%
    \put(0.56,0.205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$z^{(a)}$}}%
    \put(0.7,0.205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{$b^{(a)}$}}%
    \put(0.76,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\texttt{conv1x1}}}%
    \put(0.77,0.202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\texttt{+ReLU}}}%
  \end{picture}%
\endgroup%


==> figures/guidelines/guidelines.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'guidlines.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{750.00002884bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32478878)(0.005,0)%
    \tiny
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/guidelines/guidelines.pdf}}%
    \put(0.23,0.245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{locally inconsistent}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/guidelines/guidelines.pdf}}%
    \put(0.14,0.02){\color[rgb]{1.0,1.0,1.0}\makebox(0,0)[lb]{incomplete}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/guidelines/guidelines.pdf}}%
    \put(0.28,0.006){\color[rgb]{0,0,0}\makebox(0,0)[lb]{semantically inaccurate}}%
  \end{picture}%
\endgroup%


==> figures/overview/overview.pdf_tex <==
%% Creator: Inkscape 1.0beta2 (2b71d25, 2019-12-03), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/overview/overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{573.06076294bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27803839)%
    \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/overview/overview.pdf}}%
    \put(0.59891259,-0.005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\mathcal{L}_\text{cls}$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/overview/overview.pdf}}%
    \put(0.583,0.091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{nGWP}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/overview/overview.pdf}}%
    \put(0.90191759,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$\mathcal{L}_\text{seg}$}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/overview/overview.pdf}}%
    \put(0.881,0.186){\color[rgb]{0,0,0}\makebox(0,0)[lb]{PAMR}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/overview/overview.pdf}}%
    \put(0.005,0.12659521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{$I$}}%
    \put(0.183,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny{Skip Connection}}} %
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/overview/overview.pdf}}%
    \put(0.568,0.167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\texttt{softmax}}}%
    \put(-0.005,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny Image}}%
    \put(0.195,0.02){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny \smash{Stochastic Gate}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/overview/overview.pdf}}%
    \put(0.53,0.227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny \shortstack[r]{Score\\ Maps}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{figures/overview/overview.pdf}}%
    \put(0.63,0.23){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\tiny \shortstack[r]{Semantic\\ Masks}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{figures/overview/overview.pdf}}%
  \end{picture}%
\endgroup%


==> figures/refinement/refine_v3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'refine_v3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{354.93870915bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32347252)%
    \scriptsize
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/refinement/refine_v3.pdf}}%
    \put(0.56,0.30){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Image}}}%
    \put(0.04,0.30){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Semantic Masks, $m^t$ }}}%
    \put(0.7,0.30){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Semantic Masks, $m^{t+1}$ }}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/refinement/refine_v3.pdf}}%
    \put(0.45,0.03926645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{ $t+1$ }}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/refinement/refine_v3.pdf}}%
    \put(0.34232615,0.30){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Affinity Kernel}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/refinement/refine_v3.pdf}}%
  \end{picture}%
\endgroup%


==> figures_supp/cls_loss/cls_loss.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,3600.00)(100.0,0.0)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(294,280){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(294,734){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(100,2097){\rotatebox{90}{\makebox(0,0)[r]{$\mathcal{L}_{\text{cls},c}$}}}%
      \put(294,1188){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(294,1642){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(294,2097){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(294,2551){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(294,3005){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(294,3459){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(819,140){\makebox(0,0){\strut{}$-4$}}%
      \put(1701,140){\makebox(0,0){\strut{}$-2$}}%
      \put(2583,140){\makebox(0,0){\strut{}$0$}}%
      \put(2583,30){\makebox(0,0){$y_c$}}%
      \put(3464,140){\makebox(0,0){\strut{}$2$}}%
      \put(4346,140){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1806,3326){\makebox(0,0)[r]{Pos.~Classes, $z_c = 1$}}%
      \csname LTb\endcsname%%
      \put(1806,3186){\makebox(0,0)[r]{Neg.~Classes, $z_c = 0$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figures_supp/cls_loss/cls_loss_figure}}%
    \gplfronttext
  \end{picture}%
\endgroup

